Universality of Shell Effects in Fusion-Fission Mass Distributions

We present the results of a broad, systematic study of heavy-ion induced fission mass distributions for every even-Z compound nucleus ($Z_\mathrm{CN}$) from $^{144}$Gd to $^{212}$Th. We find systematic evidence of shell-driven structure in every fission mass distribution. The change in shape of the mass distributions with $Z_\mathrm{CN}$ is consistent with the results of quantitative simultaneous fitting in mass and total kinetic energy, demonstrating that fragment proton shell gaps at $Z_\mathrm{FF} = 34, 36$ and $Z_\mathrm{FF} = 44, 46$ are \textit{both} major drivers of fission mass distributions below the actinide region. The mass distributions show enhanced yields at mass symmetry for values of $Z_\mathrm{CN}$ equal to two times these favoured $Z_\mathrm{FF}$ values. Thus, the same shell gaps that are drivers of mass-asymmetric fission also affect mass distributions at and near mass-symmetry. For all systems a second, more mass-asymmetric, fission mode is required to fit the fission mass distributions. If driven by a single shell gap, it appears to be in the light fragment around $Z_\mathrm{FF} = 28, 30$.

==> centroids.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9740.00,6800.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(374,3932){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(374,4610){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(374,5288){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(374,5965){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(374,6643){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(904,3457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1600,3457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2297,3457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2993,3457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3690,3457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4386,3457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(904,6345){\makebox(0,0){\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(2576,6345){\makebox(0,0){\strut{}Inner Mode}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(42,5152){\rotatebox{-270}{\makebox(0,0){\strut{}Inner Mode Centroid, $Z_\mathrm{FF}$}}}%
      \csname LTb\endcsname%%
      \put(2575,3395){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4942,3661){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4942,4158){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4942,4655){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4942,5152){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4942,5649){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4942,6146){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4942,6643){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5472,3457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6308,3457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7144,3457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7979,3457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8815,3457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(9345,3661){\makebox(0,0)[l]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(9345,4158){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(9345,4655){\makebox(0,0)[l]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(9345,5152){\makebox(0,0)[l]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(9345,5649){\makebox(0,0)[l]{\strut{}$55$}}%
      \csname LTb\endcsname%%
      \put(9345,6146){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(9345,6643){\makebox(0,0)[l]{\strut{}$65$}}%
      \csname LTb\endcsname%%
      \put(5472,6345){\makebox(0,0){\strut{}(b)}}%
      \csname LTb\endcsname%%
      \put(7144,6345){\makebox(0,0){\strut{}Inner Mode}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9705,5152){\rotatebox{-90}{\makebox(0,0){\strut{}Inner Mode Centroid, $N_\mathrm{FF}$}}}%
      \csname LTb\endcsname%%
      \put(7143,3395){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(374,542){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(374,924){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(374,1307){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(374,1689){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(374,2072){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(374,2454){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(374,2837){\makebox(0,0)[r]{\strut{}$55$}}%
      \csname LTb\endcsname%%
      \put(374,3219){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(904,338){\makebox(0,0){\strut{}$65$}}%
      \csname LTb\endcsname%%
      \put(1600,338){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(2297,338){\makebox(0,0){\strut{}$75$}}%
      \csname LTb\endcsname%%
      \put(2993,338){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3690,338){\makebox(0,0){\strut{}$85$}}%
      \csname LTb\endcsname%%
      \put(4386,338){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(904,3227){\makebox(0,0){\strut{}(c)}}%
      \csname LTb\endcsname%%
      \put(2576,3227){\makebox(0,0){\strut{}Outer Mode}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(42,2033){\rotatebox{-270}{\makebox(0,0){\strut{}Outer Mode Centroid, $Z_\mathrm{FF}$}}}%
      \csname LTb\endcsname%%
      \put(2575,32){\makebox(0,0){\strut{}$Z_{\mathrm{CN}}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4942,542){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4942,1056){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4942,1571){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4942,2085){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4942,2599){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4942,3114){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5472,338){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(6308,338){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(7144,338){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(7979,338){\makebox(0,0){\strut{}$110$}}%
      \csname LTb\endcsname%%
      \put(8815,338){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(9345,542){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(9345,1056){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(9345,1571){\makebox(0,0)[l]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(9345,2085){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(9345,2599){\makebox(0,0)[l]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(9345,3114){\makebox(0,0)[l]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(5472,3227){\makebox(0,0){\strut{}(d)}}%
      \csname LTb\endcsname%%
      \put(7144,3227){\makebox(0,0){\strut{}Outer Mode}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9705,2033){\rotatebox{-90}{\makebox(0,0){\strut{}Outer Mode Centroid, $N_\mathrm{FF}$}}}%
      \csname LTb\endcsname%%
      \put(7143,32){\makebox(0,0){\strut{}$N_{\mathrm{CN}}$}}%
      \csname LTb\endcsname%%
      \put(3465,4258){\makebox(0,0)[r]{\strut{}\refer\cite{nishio2015ExcitationEnergy}}}%
      \csname LTb\endcsname%%
      \put(3465,4054){\makebox(0,0)[r]{\strut{}\refer\cite{prasad2020SystematicsMassasymmetric}}}%
      \csname LTb\endcsname%%
      \put(3465,3850){\makebox(0,0)[r]{\strut{}This work}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={487.00bp},height={340.00bp}]{_centroids}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fit_example.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\makeatletter
\providecommand\color[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package color not loaded in conjunction with
		terminal option `colourtext'%
	}{See the gnuplot documentation for explanation.%
	}{Either use 'blacktext' in gnuplot or load the package
		color.sty in LaTeX.}%
	\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package graphicx or graphics not loaded%
	}{See the gnuplot documentation for explanation.%
	}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
	\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
	\newif\ifGPcolor
	\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
	\newif\ifGPblacktext
	\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
	% no textcolor at all
	\def\colorrgb#1{}%
	\def\colorgray#1{}%
\else
	% gray or color?
	\ifGPcolor
		\def\colorrgb#1{\color[rgb]{#1}}%
		\def\colorgray#1{\color[gray]{#1}}%
		\expandafter\def\csname LTw\endcsname{\color{white}}%
		\expandafter\def\csname LTb\endcsname{\color{black}}%
		\expandafter\def\csname LTa\endcsname{\color{black}}%
		\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
		\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
		\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
		\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
		\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
		\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
		\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
		\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
		\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
	\else
		% gray
		\def\colorrgb#1{\color{black}}%
		\def\colorgray#1{\color[gray]{#1}}%
		\expandafter\def\csname LTw\endcsname{\color{white}}%
		\expandafter\def\csname LTb\endcsname{\color{black}}%
		\expandafter\def\csname LTa\endcsname{\color{black}}%
		\expandafter\def\csname LT0\endcsname{\color{black}}%
		\expandafter\def\csname LT1\endcsname{\color{black}}%
		\expandafter\def\csname LT2\endcsname{\color{black}}%
		\expandafter\def\csname LT3\endcsname{\color{black}}%
		\expandafter\def\csname LT4\endcsname{\color{black}}%
		\expandafter\def\csname LT5\endcsname{\color{black}}%
		\expandafter\def\csname LT6\endcsname{\color{black}}%
		\expandafter\def\csname LT7\endcsname{\color{black}}%
		\expandafter\def\csname LT8\endcsname{\color{black}}%
	\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\ifx\gptboxheight\undefined%
	\newlength{\gptboxheight}%
	\newlength{\gptboxwidth}%
	\newsavebox{\gptboxtext}%
\fi%
\setlength{\fboxrule}{0.5pt}%
\setlength{\fboxsep}{1pt}%
\definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,6800.00)%
	\gplgaddtomacro\gplbacktext{%
		\csname LTb\endcsname%%
		\put(614,5627){\makebox(0,0)[r]{\strut{}$100$}}%
		\csname LTb\endcsname%%
		\put(614,5898){\makebox(0,0)[r]{\strut{}$120$}}%
		\csname LTb\endcsname%%
		\put(614,6169){\makebox(0,0)[r]{\strut{}$140$}}%
		\csname LTb\endcsname%%
		\put(614,6440){\makebox(0,0)[r]{\strut{}$160$}}%
		\csname LTb\endcsname%%
		\put(1041,5220){\makebox(0,0){\strut{}}}%
		\csname LTb\endcsname%%
		\put(1670,5220){\makebox(0,0){\strut{}}}%
		\csname LTb\endcsname%%
		\put(2299,5220){\makebox(0,0){\strut{}}}%
		\csname LTb\endcsname%%
		\put(2928,5220){\makebox(0,0){\strut{}}}%
		\csname LTb\endcsname%%
		\put(3556,5220){\makebox(0,0){\strut{}}}%
		\csname LTb\endcsname%%
		\put(805,6558){\makebox(0,0)[l]{\strut{}(a)}}%
	}%
	\gplgaddtomacro\gplfronttext{%
		\csname LTb\endcsname%%
		\put(204,6033){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathrm{TKE}$ (MeV)}}}%
		\csname LTb\endcsname%%
		\put(3326,3615){\makebox(0,0)[r]{\strut{}$\mathrm{TKE}_\mathrm{Viola}$}}%
		\csname LTb\endcsname%%
		\put(4140,5818){\makebox(0,0)[l]{\strut{}$10^{1}$}}%
		\csname LTb\endcsname%%
		\put(4140,6230){\makebox(0,0)[l]{\strut{}$10^{2}$}}%
		\csname LTb\endcsname%%
		\put(4140,6643){\makebox(0,0)[l]{\strut{}$10^{3}$}}%
		\csname LTb\endcsname%%
		\put(4532,6033){\rotatebox{-90}{\makebox(0,0){\strut{}Counts}}}%
	}%
	\gplgaddtomacro\gplbacktext{%
		\csname LTb\endcsname%%
		\put(614,4203){\makebox(0,0)[r]{\strut{}$0.7$}}%
		\csname LTb\endcsname%%
		\put(614,4410){\makebox(0,0)[r]{\strut{}$0.8$}}%
		\csname LTb\endcsname%%
		\put(614,4617){\makebox(0,0)[r]{\strut{}$0.9$}}%
		\csname LTb\endcsname%%
		\put(614,4823){\makebox(0,0)[r]{\strut{}$1$}}%
		\csname LTb\endcsname%%
		\put(614,5030){\makebox(0,0)[r]{\strut{}$1.1$}}%
		\csname LTb\endcsname%%
		\put(614,5237){\makebox(0,0)[r]{\strut{}$1.2$}}%
		\csname LTb\endcsname%%
		\put(1041,3999){\makebox(0,0){\strut{}}}%
		\csname LTb\endcsname%%
		\put(1670,3999){\makebox(0,0){\strut{}}}%
		\csname LTb\endcsname%%
		\put(2299,3999){\makebox(0,0){\strut{}}}%
		\csname LTb\endcsname%%
		\put(2928,3999){\makebox(0,0){\strut{}}}%
		\csname LTb\endcsname%%
		\put(3556,3999){\makebox(0,0){\strut{}}}%
		\csname LTb\endcsname%%
		\put(805,5338){\makebox(0,0)[l]{\strut{}(b)}}%
	}%
	\gplgaddtomacro\gplfronttext{%
		\csname LTb\endcsname%%
		\put(204,4813){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathrm{RTKE}$}}}%
		\csname LTb\endcsname%%
		\put(4140,4203){\makebox(0,0)[l]{\strut{}$10^{0}$}}%
		\csname LTb\endcsname%%
		\put(4140,4612){\makebox(0,0)[l]{\strut{}$10^{1}$}}%
		\csname LTb\endcsname%%
		\put(4140,5022){\makebox(0,0)[l]{\strut{}$10^{2}$}}%
		\csname LTb\endcsname%%
		\put(4532,4813){\rotatebox{-90}{\makebox(0,0){\strut{}Counts}}}%
	}%
	\gplgaddtomacro\gplbacktext{%
		\csname LTb\endcsname%%
		\put(614,2250){\makebox(0,0)[r]{\strut{}$500$}}%
		\csname LTb\endcsname%%
		\put(614,2738){\makebox(0,0)[r]{\strut{}$1000$}}%
		\csname LTb\endcsname%%
		\put(614,3226){\makebox(0,0)[r]{\strut{}$1500$}}%
		\csname LTb\endcsname%%
		\put(614,3714){\makebox(0,0)[r]{\strut{}$2000$}}%
		\csname LTb\endcsname%%
		\put(1041,1558){\makebox(0,0){\strut{}}}%
		\csname LTb\endcsname%%
		\put(1670,1558){\makebox(0,0){\strut{}}}%
		\csname LTb\endcsname%%
		\put(2299,1558){\makebox(0,0){\strut{}}}%
		\csname LTb\endcsname%%
		\put(2928,1558){\makebox(0,0){\strut{}}}%
		\csname LTb\endcsname%%
		\put(3556,1558){\makebox(0,0){\strut{}}}%
		\csname LTb\endcsname%%
		\put(805,4031){\makebox(0,0)[l]{\strut{}(c)}}%
	}%
	\gplgaddtomacro\gplfronttext{%
		\csname LTb\endcsname%%
		\put(92,2982){\rotatebox{-270}{\makebox(0,0){\strut{}Counts}}}%
		\csname LTb\endcsname%%
		\put(1742,4027){\makebox(0,0)[r]{\strut{}Total fit}}%
		\csname LTb\endcsname%%
		\put(1742,3823){\makebox(0,0)[r]{\strut{}Inner Mode}}%
		\csname LTb\endcsname%%
		\put(1742,3619){\makebox(0,0)[r]{\strut{}Outer Mode}}%
		\csname LTb\endcsname%%
		\put(3335,4027){\makebox(0,0)[r]{\strut{}Symmetric}}%
		\csname LTb\endcsname%%
		\put(3335,3823){\makebox(0,0)[r]{\strut{}Data}}%
	}%
	\gplgaddtomacro\gplbacktext{%
		\csname LTb\endcsname%%
		\put(614,847){\makebox(0,0)[r]{\strut{}$-100$}}%
		\csname LTb\endcsname%%
		\put(614,1000){\makebox(0,0)[r]{\strut{}$-50$}}%
		\csname LTb\endcsname%%
		\put(614,1152){\makebox(0,0)[r]{\strut{}$0$}}%
		\csname LTb\endcsname%%
		\put(614,1305){\makebox(0,0)[r]{\strut{}$50$}}%
		\csname LTb\endcsname%%
		\put(614,1457){\makebox(0,0)[r]{\strut{}$100$}}%
		\csname LTb\endcsname%%
		\put(1041,338){\makebox(0,0){\strut{}$0.3$}}%
		\csname LTb\endcsname%%
		\put(1670,338){\makebox(0,0){\strut{}$0.4$}}%
		\csname LTb\endcsname%%
		\put(2299,338){\makebox(0,0){\strut{}$0.5$}}%
		\csname LTb\endcsname%%
		\put(2928,338){\makebox(0,0){\strut{}$0.6$}}%
		\csname LTb\endcsname%%
		\put(3556,338){\makebox(0,0){\strut{}$0.7$}}%
		\csname LTb\endcsname%%
		\put(805,1616){\makebox(0,0)[l]{\strut{}(d)}}%
	}%
	\gplgaddtomacro\gplfronttext{%
		\csname LTb\endcsname%%
		\put(92,1152){\rotatebox{-270}{\makebox(0,0){\strut{}Residuals}}}%
		\csname LTb\endcsname%%
		\put(2298,32){\makebox(0,0){\strut{}$M_{\mathrm{R}}$}}%
		\csname LTb\endcsname%%
		\put(1793,696){\makebox(0,0)[r]{\strut{}3-Mode}}%
		\csname LTb\endcsname%%
		\put(2938,696){\makebox(0,0)[r]{\strut{}2-Mode}}%
	}%
	\gplbacktext
	\put(0,0){\includegraphics[width={243.00bp},height={340.00bp}]{_fit_example}}%
	\gplfronttext
\end{picture}%
\endgroup


==> mad_example.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(614,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(614,753){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(614,1002){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(614,1250){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(614,1499){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(614,1748){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(614,1997){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(614,2245){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(614,2494){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(614,2743){\makebox(0,0)[r]{\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(726,300){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1355,300){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1984,300){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2613,300){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3242,300){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(3871,300){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(204,1623){\rotatebox{-270}{\makebox(0,0){\strut{}$\theta_{\mathrm{c.m.}}$}}}%
      \csname LTb\endcsname%%
      \put(2298,75){\makebox(0,0){\strut{}$M_{\mathrm{R}}$}}%
      \csname LTb\endcsname%%
      \put(4140,504){\makebox(0,0)[l]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(4140,1125){\makebox(0,0)[l]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(4140,1747){\makebox(0,0)[l]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(4140,2368){\makebox(0,0)[l]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(4532,1623){\rotatebox{-90}{\makebox(0,0){\strut{}$d\sigma^2/dM_\mathrm{R}d\theta_{\mathrm{c.m.}}$ (mb/deg.)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={141.00bp}]{_mad_example}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> single_gaussians.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9740.00,7920.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(374,6715){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(374,7008){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(374,7301){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(374,7594){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%%
      \put(700,6511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1127,6511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1555,6511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1983,6511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2410,6511){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(76,7228){\rotatebox{-270}{\makebox(0,0){\strut{}Yield (\%)}}}%
      \csname LTb\endcsname%%
      \put(839,7608){\makebox(0,0){\strut{}$Z = 64$}}%
      \csname LTb\endcsname%%
      \put(2261,7587){\makebox(0,0){\strut{}$^{144}$Gd}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2512,6972){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2512,7228){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2512,7485){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2838,6511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3265,6511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3693,6511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4121,6511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4548,6511){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4399,7587){\makebox(0,0){\strut{}$^{144}$Gd}}%
      \csname LTb\endcsname%%
      \put(3009,6920){\makebox(0,0){\strut{}3$\times$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(374,5688){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(374,5981){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(374,6274){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(374,6567){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%%
      \put(700,5484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1127,5484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1555,5484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1983,5484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2410,5484){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(76,6201){\rotatebox{-270}{\makebox(0,0){\strut{}Yield (\%)}}}%
      \csname LTb\endcsname%%
      \put(839,6581){\makebox(0,0){\strut{}$Z = 66$}}%
      \csname LTb\endcsname%%
      \put(2261,6560){\makebox(0,0){\strut{}$^{148}$Dy}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2512,5945){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2512,6201){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2512,6458){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2838,5484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3265,5484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3693,5484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4121,5484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4548,5484){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4399,6560){\makebox(0,0){\strut{}$^{148}$Dy}}%
      \csname LTb\endcsname%%
      \put(3009,5893){\makebox(0,0){\strut{}2$\times$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(374,4661){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(374,4954){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(374,5247){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(374,5540){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%%
      \put(700,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1127,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1555,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1983,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2410,4457){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(76,5174){\rotatebox{-270}{\makebox(0,0){\strut{}Yield (\%)}}}%
      \csname LTb\endcsname%%
      \put(839,5554){\makebox(0,0){\strut{}$Z = 68$}}%
      \csname LTb\endcsname%%
      \put(2261,5533){\makebox(0,0){\strut{}$^{156}$Er}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2512,4918){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2512,5174){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2512,5431){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2838,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3265,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3693,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4121,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4548,4457){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4399,5533){\makebox(0,0){\strut{}$^{156}$Er}}%
      \csname LTb\endcsname%%
      \put(3009,4866){\makebox(0,0){\strut{}2$\times$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(374,3634){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(374,3927){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(374,4220){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(374,4513){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%%
      \put(700,3430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1127,3430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1555,3430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1983,3430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2410,3430){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(76,4147){\rotatebox{-270}{\makebox(0,0){\strut{}Yield (\%)}}}%
      \csname LTb\endcsname%%
      \put(839,4527){\makebox(0,0){\strut{}$Z = 70$}}%
      \csname LTb\endcsname%%
      \put(2261,4506){\makebox(0,0){\strut{}$^{160}$Yb}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2512,3891){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2512,4147){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2512,4404){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2838,3430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3265,3430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3693,3430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4121,3430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4548,3430){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4399,4506){\makebox(0,0){\strut{}$^{160}$Yb}}%
      \csname LTb\endcsname%%
      \put(3009,3839){\makebox(0,0){\strut{}2$\times$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(374,2607){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(374,2900){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(374,3193){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(374,3486){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%%
      \put(700,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1127,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1555,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1983,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2410,2403){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(76,3120){\rotatebox{-270}{\makebox(0,0){\strut{}Yield (\%)}}}%
      \csname LTb\endcsname%%
      \put(839,3500){\makebox(0,0){\strut{}$Z = 72$}}%
      \csname LTb\endcsname%%
      \put(2261,3479){\makebox(0,0){\strut{}$^{166}$Hf}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2512,2864){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2512,3120){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2512,3377){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2838,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3265,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3693,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4121,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4548,2403){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4399,3479){\makebox(0,0){\strut{}$^{166}$Hf}}%
      \csname LTb\endcsname%%
      \put(3009,2812){\makebox(0,0){\strut{}2$\times$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(374,1580){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(374,1873){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(374,2166){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(374,2459){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%%
      \put(700,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1127,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1555,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1983,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2410,1376){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(76,2093){\rotatebox{-270}{\makebox(0,0){\strut{}Yield (\%)}}}%
      \csname LTb\endcsname%%
      \put(839,2473){\makebox(0,0){\strut{}$Z = 74$}}%
      \csname LTb\endcsname%%
      \put(2261,2452){\makebox(0,0){\strut{}$^{174}$W}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2512,1837){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2512,2093){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2512,2350){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2838,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3265,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3693,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4121,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4548,1376){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4399,2452){\makebox(0,0){\strut{}$^{174}$W}}%
      \csname LTb\endcsname%%
      \put(3009,1785){\makebox(0,0){\strut{}2$\times$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(374,553){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(374,846){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(374,1139){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(374,1432){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%%
      \put(700,349){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(1127,349){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(1555,349){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(1983,349){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(2410,349){\makebox(0,0){\strut{}$0.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(76,1066){\rotatebox{-270}{\makebox(0,0){\strut{}Yield (\%)}}}%
      \csname LTb\endcsname%%
      \put(1555,43){\makebox(0,0){\strut{}$M_{\mathrm{R}}$}}%
      \csname LTb\endcsname%%
      \put(839,1446){\makebox(0,0){\strut{}$Z = 76$}}%
      \csname LTb\endcsname%%
      \put(2261,1425){\makebox(0,0){\strut{}$^{176}$Os}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2512,810){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2512,1066){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2512,1323){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2838,349){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3265,349){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3693,349){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4121,349){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4548,349){\makebox(0,0){\strut{}$0.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3693,43){\makebox(0,0){\strut{}$M_{\mathrm{R}}$}}%
      \csname LTb\endcsname%%
      \put(4399,1425){\makebox(0,0){\strut{}$^{176}$Os}}%
      \csname LTb\endcsname%%
      \put(3009,758){\makebox(0,0){\strut{}1$\times$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4650,6715){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,7008){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,7301){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,7594){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4976,6511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5403,6511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5831,6511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6259,6511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6686,6511){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5115,7608){\makebox(0,0){\strut{}$Z = 78$}}%
      \csname LTb\endcsname%%
      \put(6537,7587){\makebox(0,0){\strut{}$^{178}$Pt}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6789,6972){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6789,7228){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6789,7485){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(7115,6511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7542,6511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7970,6511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8397,6511){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8824,6511){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9588,7228){\rotatebox{-90}{\makebox(0,0){\strut{}Residuals}}}%
      \csname LTb\endcsname%%
      \put(8675,7587){\makebox(0,0){\strut{}$^{178}$Pt}}%
      \csname LTb\endcsname%%
      \put(7286,6920){\makebox(0,0){\strut{}1$\times$}}%
      \csname LTb\endcsname%%
      \put(9316,7485){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(9316,7228){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(9252,6972){\makebox(0,0){\strut{}$-0.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4650,5688){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,5981){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,6274){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,6567){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4976,5484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5403,5484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5831,5484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6259,5484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6686,5484){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5115,6581){\makebox(0,0){\strut{}$Z = 80$}}%
      \csname LTb\endcsname%%
      \put(6537,6560){\makebox(0,0){\strut{}$^{190}$Hg}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6789,5945){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6789,6201){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6789,6458){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(7115,5484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7542,5484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7970,5484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8397,5484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8824,5484){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9588,6201){\rotatebox{-90}{\makebox(0,0){\strut{}Residuals}}}%
      \csname LTb\endcsname%%
      \put(8675,6560){\makebox(0,0){\strut{}$^{190}$Hg}}%
      \csname LTb\endcsname%%
      \put(7286,5893){\makebox(0,0){\strut{}1$\times$}}%
      \csname LTb\endcsname%%
      \put(9316,6458){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(9316,6201){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(9252,5945){\makebox(0,0){\strut{}$-0.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4650,4661){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,4954){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,5247){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,5540){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4976,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5403,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5831,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6259,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6686,4457){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5115,5554){\makebox(0,0){\strut{}$Z = 82$}}%
      \csname LTb\endcsname%%
      \put(6537,5533){\makebox(0,0){\strut{}$^{196}$Pb}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6789,4918){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6789,5174){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6789,5431){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(7115,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7542,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7970,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8397,4457){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8824,4457){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9588,5174){\rotatebox{-90}{\makebox(0,0){\strut{}Residuals}}}%
      \csname LTb\endcsname%%
      \put(8675,5533){\makebox(0,0){\strut{}$^{196}$Pb}}%
      \csname LTb\endcsname%%
      \put(7286,4866){\makebox(0,0){\strut{}2$\times$}}%
      \csname LTb\endcsname%%
      \put(9316,5431){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(9316,5174){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(9252,4918){\makebox(0,0){\strut{}$-0.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4650,3634){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,3927){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,4220){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,4513){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4976,3430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5403,3430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5831,3430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6259,3430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6686,3430){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5115,4527){\makebox(0,0){\strut{}$Z = 84$}}%
      \csname LTb\endcsname%%
      \put(6537,4506){\makebox(0,0){\strut{}$^{198}$Po}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6789,3891){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6789,4147){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6789,4404){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(7115,3430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7542,3430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7970,3430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8397,3430){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8824,3430){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9588,4147){\rotatebox{-90}{\makebox(0,0){\strut{}Residuals}}}%
      \csname LTb\endcsname%%
      \put(8675,4506){\makebox(0,0){\strut{}$^{198}$Po}}%
      \csname LTb\endcsname%%
      \put(7286,3839){\makebox(0,0){\strut{}2$\times$}}%
      \csname LTb\endcsname%%
      \put(9316,4404){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(9316,4147){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(9252,3891){\makebox(0,0){\strut{}$-0.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4650,2607){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,2900){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,3193){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,3486){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4976,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5403,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5831,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6259,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6686,2403){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5115,3500){\makebox(0,0){\strut{}$Z = 86$}}%
      \csname LTb\endcsname%%
      \put(6537,3479){\makebox(0,0){\strut{}$^{204}$Rn}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6789,2864){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6789,3120){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6789,3377){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(7115,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7542,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7970,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8397,2403){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8824,2403){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9588,3120){\rotatebox{-90}{\makebox(0,0){\strut{}Residuals}}}%
      \csname LTb\endcsname%%
      \put(8675,3479){\makebox(0,0){\strut{}$^{204}$Rn}}%
      \csname LTb\endcsname%%
      \put(7286,2812){\makebox(0,0){\strut{}1.5$\times$}}%
      \csname LTb\endcsname%%
      \put(9316,3377){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(9316,3120){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(9252,2864){\makebox(0,0){\strut{}$-0.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4650,1580){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,1873){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,2166){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,2459){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4976,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5403,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5831,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6259,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6686,1376){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5115,2473){\makebox(0,0){\strut{}$Z = 88$}}%
      \csname LTb\endcsname%%
      \put(6537,2452){\makebox(0,0){\strut{}$^{208}$Ra}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6789,1837){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6789,2093){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6789,2350){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(7115,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7542,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7970,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8397,1376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8824,1376){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9588,2093){\rotatebox{-90}{\makebox(0,0){\strut{}Residuals}}}%
      \csname LTb\endcsname%%
      \put(8675,2452){\makebox(0,0){\strut{}$^{208}$Ra}}%
      \csname LTb\endcsname%%
      \put(7286,1785){\makebox(0,0){\strut{}1.5$\times$}}%
      \csname LTb\endcsname%%
      \put(9316,2350){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(9316,2093){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(9252,1837){\makebox(0,0){\strut{}$-0.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4650,553){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,846){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,1139){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4650,1432){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4976,349){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(5403,349){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(5831,349){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6259,349){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6686,349){\makebox(0,0){\strut{}$0.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5831,43){\makebox(0,0){\strut{}$M_{\mathrm{R}}$}}%
      \csname LTb\endcsname%%
      \put(5115,1446){\makebox(0,0){\strut{}$Z = 90$}}%
      \csname LTb\endcsname%%
      \put(6537,1425){\makebox(0,0){\strut{}$^{212}$Th}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6789,810){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6789,1066){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6789,1323){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(7115,349){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(7542,349){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(7970,349){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(8397,349){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(8824,349){\makebox(0,0){\strut{}$0.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9588,1066){\rotatebox{-90}{\makebox(0,0){\strut{}Residuals}}}%
      \csname LTb\endcsname%%
      \put(7969,43){\makebox(0,0){\strut{}$M_{\mathrm{R}}$}}%
      \csname LTb\endcsname%%
      \put(8675,1425){\makebox(0,0){\strut{}$^{212}$Th}}%
      \csname LTb\endcsname%%
      \put(7286,758){\makebox(0,0){\strut{}2$\times$}}%
      \csname LTb\endcsname%%
      \put(9316,1323){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(9316,1066){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(9252,810){\makebox(0,0){\strut{}$-0.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={487.00bp},height={396.00bp}]{single_gaussians_adjusted}}%
    \gplfronttext
  \end{picture}%
\endgroup

